Evolution of ESG-focused DLT Research: An NLP Analysis of the Literature

Distributed Ledger Technology (DLT) faces increasing environmental scrutiny, particularly concerning the energy consumption of the Proof of Work (PoW) consensus mechanism and broader Environmental, Social, and Governance (ESG) issues. However, existing systematic literature reviews of DLT rely on limited analyses of citations, abstracts, and keywords, failing to fully capture the field's complexity and ESG concerns. We address these challenges by analyzing the full text of 24,539 publications using Natural Language Processing (NLP) with our manually labeled Named Entity Recognition (NER) dataset of 39,427 entities for DLT. This methodology identified 505 key publications at the DLT/ESG intersection, enabling comprehensive domain analysis. Our combined NLP and temporal graph analysis reveals critical trends in DLT evolution and ESG impacts, including cryptography and peer-to-peer networks research's foundational influence, Bitcoin's persistent impact on research and environmental concerns (a "Lindy effect"), Ethereum's catalytic role on Proof of Stake (PoS) and smart contract adoption, and the industry's progressive shift toward energy-efficient consensus mechanisms. Our contributions include the first DLT-specific NER dataset addressing the scarcity of high-quality labeled NLP data in blockchain research, a methodology integrating NLP and temporal graph analysis for large-scale interdisciplinary literature reviews, and the first NLP-driven literature review focusing on DLT's ESG aspects.

==> figures/filteredNetEvol.tex <==
\begin{subfigure}[t]{0.45\textwidth}
   \centering
          \includegraphics[width=\textwidth]{figures/images/filtered_graph_publication_stats.pdf}
     \captionsetup{size=footnotesize}
     \caption{
     Evolution of ESG/DLT network
}
     \label{fig:seedvsfiltered}
\end{subfigure}

==> figures/networkClusterLevels.tex <==
\begin{subfigure}[t]{0.45\textwidth}
   \centering
     \centering
      \includegraphics[width=\linewidth]{figures/images/NetworkAuthority_ClusterSourceLevel.pdf}
     \captionsetup{size=footnotesize}
     \caption{
     ESG/DLT network filtered by layers and authority scores.
     }
     \label{fig:netClusterLevel}
 \end{subfigure}

==> figures/networkClusterYears.tex <==
\begin{subfigure}[t]{0.45\textwidth}
   \centering
     \centering
     \includegraphics[width=\linewidth]{figures/images/NetworkAuthority_ClusterYearV3.pdf}
     \captionsetup{size=footnotesize}
     \caption{
     ESG/DLT network filtered by time windows and authority score distribution.
     }
     \label{fig:netClusterYears}
\end{subfigure}

==> figures/networkESG.tex <==
\begin{subfigure}[t]{0.45\textwidth}
   \centering
     \centering
      \includegraphics[width=\linewidth]{figures/images/NetworkAuthority_ESG.pdf}
     \captionsetup{size=footnotesize}
     \caption{
      ESG/DLT network filtered by the density of \ac{esg}-named entities.
      }
     
     \label{fig:netESGDensity}
\end{subfigure}

==> figures/normalizedNamedEntitiesEvol.tex <==
\begin{subfigure}[t]{0.40\textwidth}
   
   \centering
     \centering
     \includegraphics[width=\linewidth]{figures/images/NormalizedNamedEntitiesYear.pdf}
     \captionsetup{size=footnotesize}
    \caption{Publications showing the normalized ratio of labels for each part of a branch of the taxonomy.}
    \label{fig:labelsDensity}
 
 \end{subfigure}


==> figures/termsConsensus.tex <==
\begin{subfigure}[t]{0.28\textwidth}
   \centering
     \centering
     \includegraphics[width=\textwidth]{figures/images/TrendsofTopLemmatizedTermsConsensus.pdf}
     \captionsetup{size=footnotesize}
      \caption{Top \texttt{Consensus}' named entities evolution.}
     \label{fig:termsConsensusEvol}
 \end{subfigure}

==> figures/termsESG.tex <==
\begin{subfigure}[t]{0.28\textwidth}
   \centering
     \centering
     \includegraphics[width=\textwidth]{figures/images/TrendsofTopLemmatizedTermsESG.pdf}
     \captionsetup{size=footnotesize}
      \caption{Top \texttt{\acs{esg}}'s named entities evolution.}
     \label{fig:termsESGEvol}
 \end{subfigure}
